Efficient simulation of complex Ginzburg--Landau equations using high-order exponential-type methods

In this paper, we consider the task of efficiently computing the numerical solution of evolutionary complex Ginzburg--Landau equations on Cartesian product domains with homogeneous Dirichlet/Neumann or periodic boundary conditions. To this aim, we employ for the time integration high-order exponential methods of splitting and Lawson type with constant time step size. These schemes enjoy favorable stability properties and, in particular, do not show restrictions on the time step size due to the underlying stiffness of the models. The needed actions of matrix exponentials are efficiently realized by using a tensor-oriented approach that suitably employs the so-called $\mu$-mode product (when the semidiscretization in space is performed with finite differences) or with pointwise operations in Fourier space (when the model is considered with periodic boundary conditions). The overall effectiveness of the approach is demonstrated by running simulations on a variety of two- and three-dimensional (systems of) complex Ginzburg--Landau equations with cubic or cubic-quintic nonlinearities, which are widely considered in literature to model relevant physical phenomena. In fact, we show that high-order exponential-type schemes may outperform standard techniques to integrate in time the models under consideration, i.e., the well-known second-order split-step method and the explicit fourth-order Runge--Kutta integrator, for stringent accuracies.

==> cgl_cubic_2D_FD_dyn.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
xminorticks=true,
ymin=0,
ymax=100,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,50,100},
ytick = {0,50,100},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=0,
point meta max=1.2,
colormap name={viridis},
colorbar,
colorbar horizontal,
colorbar style = {at={(0.75, 1.4)},
                  xticklabels={0,0.6,1.2},
                  xtick={0,0.6,1.2}
                  }
]
\node at (axis cs: 50,50) {\includegraphics[width=3.825cm, height=3.825cm]{dyn_cgl_cubic_2D_FD_30.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(150,0)},
scale only axis,
xmin=0,
xmax=100,
xminorticks=true,
ymin=0,
ymax=100,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,50,100},
ytick = {0,50,100},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 50,50) {\includegraphics[width=3.825cm, height=3.825cm]{dyn_cgl_cubic_2D_FD_60.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,-130)},
scale only axis,
xmin=0,
xmax=100,
xminorticks=true,
ymin=0,
ymax=100,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,50,100},
ytick = {0,50,100},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 50,50) {\includegraphics[width=3.825cm, height=3.825cm]{dyn_cgl_cubic_2D_FD_120.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(150,-130)},
scale only axis,
xmin=0,
xmax=100,
xminorticks=true,
ymin=0,
ymax=100,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,50,100},
ytick = {0,50,100},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 50,50) {\includegraphics[width=3.825cm, height=3.825cm]{dyn_cgl_cubic_2D_FD_240.png}};
\end{axis}

\end{tikzpicture}%


==> cgl_cubic_2D_fourier_dyn.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
xminorticks=true,
ymin=0,
ymax=100,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,50,100},
ytick = {0,50,100},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=0,
point meta max=1.2,
colormap name={viridis},
colorbar,
colorbar horizontal,
colorbar style = {at={(0.75, 1.4)},
                  xticklabels={0,0.6,1.2},
                  xtick={0,0.6,1.2}
                  }
]
\node at (axis cs: 50,50) {\includegraphics[width=3.825cm, height=3.825cm]{dyn_cgl_cubic_2D_fourier_30.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(150,0)},
scale only axis,
xmin=0,
xmax=100,
xminorticks=true,
ymin=0,
ymax=100,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,50,100},
ytick = {0,50,100},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 50,50) {\includegraphics[width=3.825cm, height=3.825cm]{dyn_cgl_cubic_2D_fourier_60.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,-130)},
scale only axis,
xmin=0,
xmax=100,
xminorticks=true,
ymin=0,
ymax=100,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,50,100},
ytick = {0,50,100},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 50,50) {\includegraphics[width=3.825cm, height=3.825cm]{dyn_cgl_cubic_2D_fourier_120.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(150,-130)},
scale only axis,
xmin=0,
xmax=100,
xminorticks=true,
ymin=0,
ymax=100,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,50,100},
ytick = {0,50,100},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 50,50) {\includegraphics[width=3.825cm, height=3.825cm]{dyn_cgl_cubic_2D_fourier_240.png}};
\end{axis}

\end{tikzpicture}%


==> cgl_cubic_3D_FD_dyn.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(-150,-375,0)},
scale only axis,
xmin=0,
xmax=100,
tick align=outside,
ymin=0,
ymax=100,
zmin=0,
zmax=100,
view={112.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 50,50,50) {\includegraphics[scale=0.345]{dyn_cgl_cubic_3D_FD_100.png}};
\end{axis}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(-50,-100,114)},
scale only axis,
xmin=0,
xmax=100,
tick align=outside,
ymin=0,
ymax=100,
zmin=0,
zmax=100,
view={112.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 50,50,50) {\includegraphics[scale=0.345]{dyn_cgl_cubic_3D_FD_200.png}};
\end{axis}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(-130,-367,-240)},
scale only axis,
xmin=0,
xmax=100,
tick align=outside,
ymin=0,
ymax=100,
zmin=0,
zmax=100,
view={112.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 50,50,50) {\includegraphics[scale=0.345]{dyn_cgl_cubic_3D_FD_300.png}};
\end{axis}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(-50,-100,-140)},
scale only axis,
xmin=0,
xmax=100,
tick align=outside,
ymin=0,
ymax=100,
zmin=0,
zmax=100,
view={112.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 50,50,50) {\includegraphics[scale=0.345]{dyn_cgl_cubic_3D_FD_400.png}};
\end{axis}


\end{tikzpicture}%


==> cgl_cubicquintic_3D_fourier_dyn.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(-300,500,0)},
scale only axis,
xmin=-12,
xmax=12,
tick align=outside,
ymin=-12,
ymax=12,
zmin=-12,
zmax=12,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 0,0,0) {\includegraphics[scale=0.345]{dyn_cgl_cubicquintic_3D_fourier_00.png}};
\end{axis}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(-40,-120,190)},
scale only axis,
xmin=-12,
xmax=12,
tick align=outside,
ymin=-12,
ymax=12,
zmin=-12,
zmax=12,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 0,0,0) {\includegraphics[scale=0.345]{dyn_cgl_cubicquintic_3D_fourier_20.png}};
\end{axis}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(-300,500,-600)},
scale only axis,
xmin=-12,
xmax=12,
tick align=outside,
ymin=-12,
ymax=12,
zmin=-12,
zmax=12,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 0,0,0) {\includegraphics[scale=0.345]{dyn_cgl_cubicquintic_3D_fourier_40.png}};
\end{axis}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(-40,-120,-410)},
scale only axis,
xmin=-12,
xmax=12,
tick align=outside,
ymin=-12,
ymax=12,
zmin=-12,
zmax=12,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 0,0,0) {\includegraphics[scale=0.345]{dyn_cgl_cubicquintic_3D_fourier_80.png}};
\end{axis}


\end{tikzpicture}%


==> cgl_cubicquintic_coupled_2D_fourier_dyn.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=70,
xminorticks=true,
ymin=0,
ymax=35,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,35,70},
ytick = {0,17.5,35},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=0,
point meta max=2.9,
colormap name={viridis},
colorbar,
colorbar horizontal,
colorbar style = {at={(0.75, 1.75)},
                  xticklabels={0,1.45,2.9},
                  xtick={0,1.45,2.9}
                  }
]
\node at (axis cs: 35,17.5) {\includegraphics[width=3.825cm, height=1.925cm]{dyn_cgl_cubicquintic_coupled_2D_fourier_U_00.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1150,0)},
scale only axis,
xmin=0,
xmax=70,
xminorticks=true,
ymin=0,
ymax=35,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,35,70},
ytick = {0,17.5,35},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 35,17.5) {\includegraphics[width=3.825cm, height=1.925cm]{dyn_cgl_cubicquintic_coupled_2D_fourier_V_00.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,-600)},
scale only axis,
xmin=0,
xmax=70,
xminorticks=true,
ymin=0,
ymax=35,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,35,70},
ytick = {0,17.5,35},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 35,17.5) {\includegraphics[width=3.825cm, height=1.925cm]{dyn_cgl_cubicquintic_coupled_2D_fourier_U_15.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1150,-600)},
scale only axis,
xmin=0,
xmax=70,
xminorticks=true,
ymin=0,
ymax=35,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,35,70},
ytick = {0,17.5,35},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 35,17.5) {\includegraphics[width=3.825cm, height=1.925cm]{dyn_cgl_cubicquintic_coupled_2D_fourier_V_15.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,-1200)},
scale only axis,
xmin=0,
xmax=70,
xminorticks=true,
ymin=0,
ymax=35,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,35,70},
ytick = {0,17.5,35},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 35,17.5) {\includegraphics[width=3.825cm, height=1.925cm]{dyn_cgl_cubicquintic_coupled_2D_fourier_U_30.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1150,-1200)},
scale only axis,
xmin=0,
xmax=70,
xminorticks=true,
ymin=0,
ymax=35,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,35,70},
ytick = {0,17.5,35},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 35,17.5) {\includegraphics[width=3.825cm, height=1.925cm]{dyn_cgl_cubicquintic_coupled_2D_fourier_V_30.png}};
\end{axis}

\end{tikzpicture}%


==> cpudiag_cgl_cubic_2D_FD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.06,
xmax=15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=1e-11,
ymax=1e-03,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
axis background/.style={fill=white},
legend style={at={(0.025,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 2
]
\addplot [color=blue, line width=1pt, mark size = 2pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.224468	4.35903461509076e-07\\
0.338607	4.98376006841711e-08\\
0.53893	1.84240075363468e-08\\
0.718266	9.53795389022339e-09\\
0.973402	5.7821066343833e-09\\
};
\addlegendentry{\textsc{if2}}

\addplot [color=cyan, line width=1pt, mark size = 2pt,mark=square, mark options={solid, cyan}]
  table[row sep=crcr]{%
1.66906	5.85820173942779e-10\\
2.542625	2.3781230154309e-10\\
5.8841	1.03275899585481e-10\\
7.579321	4.80045894532108e-11\\
11.31589	2.3747540908261e-11\\
};
\addlegendentry{\textsc{if4}}

\addplot [color=red, line width=1pt, mark size = 2pt,mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.116127	4.35893610044074e-07\\
0.236159	4.98372771530963e-08\\
0.301468	1.84239410204334e-08\\
0.357455	9.5379324532401e-09\\
0.501239	5.78209796791114e-09\\
};
\addlegendentry{\textsc{strang}}


\addplot [color=magenta, line width=1pt, mark size = 2pt,mark=asterisk, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.941883	5.85811471005438e-10\\
1.399451	2.37812418099952e-10\\
3.036496	1.03298290388486e-10\\
3.752489	4.79691184677429e-11\\
5.429336	2.36814570825637e-11\\
};
\addlegendentry{\textsc{split4}}

\addplot [color=black, line width=1pt, mark size = 2pt,mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
2.1788e+00	1.0881e-04\\
2.5993e+00	7.8211e-05\\
2.9563e+00	5.8913e-05\\
};
\addlegendentry{\textsc{rk2}}

\addplot [color=green, line width=1pt, mark size = 2pt,mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
3.381788	0.000324087588321909\\
4.086068	1.46668893292526e-09\\
4.607702	6.59424979316862e-10\\
5.586881	3.39603561263342e-10\\
};
\addlegendentry{\textsc{rk4}}

\end{axis}

\end{tikzpicture}%


==> cpudiag_cgl_cubic_2D_fourier.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.02,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=1e-11,
ymax=1e-04,
yminorticks=true,
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.025,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 2
]
\addplot [color=blue, line width=1pt, mark size = 2pt,mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.068061	4.32241290873405e-07\\
0.174179	5.05525224828908e-08\\
0.281071000000001	1.87657359967463e-08\\
0.388111999999999	9.80884751523611e-09\\
0.530536000000001	6.0141842877127e-09\\
};
\addlegendentry{\textsc{if2}}

\addplot [color=cyan, line width=1pt, mark size = 2pt,mark=square, mark options={solid, cyan}]
  table[row sep=crcr]{%
1.037871	1.84637781150687e-10\\
1.244201	1.01216330063991e-10\\
1.481196	5.74169934032493e-11\\
1.806753	3.37807352318231e-11\\
1.949446	2.05949798131755e-11\\
};
\addlegendentry{\textsc{if4}}

\addplot [color=red, line width=1pt, mark size = 2pt,mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.049299	4.32231907325279e-07\\
0.0910429999999998	5.05521863431542e-08\\
0.146123	1.87656677924465e-08\\
0.202713	9.80882470590973e-09\\
0.264288	6.01417509186981e-09\\
};
\addlegendentry{\textsc{strang}}


\addplot [color=magenta,line width=1pt, mark size = 2pt, mark=asterisk, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.871719000000002	1.84625290961171e-10\\
0.999693	1.01193213340016e-10\\
1.230777	5.74150604213386e-11\\
1.425227	3.37843184331536e-11\\
1.588141	2.06001141498515e-11\\
};
\addlegendentry{\textsc{split4}}

\addplot [color=black, line width=1pt, mark size = 2pt,mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1.9763e+00	3.7324e-05\\
2.2167e+00	3.0596e-05\\
2.4338e+00	2.5536e-05\\
};
\addlegendentry{\textsc{rk2}}

\addplot [color=green, line width=1pt, mark size = 2pt,mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
2.74508	6.01494354373691e-08\\
3.10362400000001	2.20504016242741e-10\\
3.937045	1.32648891947163e-10\\
4.328766	8.49063200548815e-11\\
};
\addlegendentry{\textsc{rk4}}

\end{axis}

\end{tikzpicture}%


==> cpudiag_cgl_cubic_3D_FD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.7in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=1,
xmax=400,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=4e-11,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
axis background/.style={fill=white},
legend style={at={(0.34,0.57)}, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, line width=1pt, mark size = 2pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
3.963898	0.00123469468823523\\
11.746858	0.000134923939682688\\
19.563847	4.83411928529825e-05\\
28.122871	2.46103727523173e-05\\
36.828305	1.48693453718449e-05\\
};
\addlegendentry{\textsc{if2}}

\addplot [color=cyan, line width=1pt, mark size = 2pt,mark=square, mark options={solid, cyan}]
  table[row sep=crcr]{%
22.472502	1.88898904103839e-07\\
45.058831	1.14289389483707e-08\\
68.7861490000001	2.19348573110808e-09\\
91.7525540000001	6.86833894297039e-10\\
120.578171	2.80275078387375e-10\\
};
\addlegendentry{\textsc{if4}}

\addplot [color=red, line width=1pt, mark size = 2pt,mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2.342153	0.00118974338268952\\
6.854754	0.000133479074748457\\
11.104347	4.80874790434939e-05\\
15.673423	2.45392666520792e-05\\
19.92648	1.4845928628837e-05\\
};
\addlegendentry{\textsc{strang}}

\addplot [color=magenta, line width=1pt, mark size = 2pt,mark=asterisk, mark options={solid, magenta}]
  table[row sep=crcr]{%
18.515622	1.84826668013761e-07\\
32.3684900000001	1.11424468956564e-08\\
47.139124	2.13476816418379e-09\\
62.607011	6.67866881121883e-10\\
78.1542080000001	2.7237597436364e-10\\
};
\addlegendentry{\textsc{split4}}

\addplot [color=black, line width=1pt, mark size = 2pt,mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
6.1373e+01	1.2916e-03\\
8.1630e+01	7.4837e-04\\
1.0008e+02	4.8764e-04\\
};
\addlegendentry{\textsc{rk2}}

\addplot [color=green, line width=1pt, mark size = 2pt,mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
88.849373	8.107987277455518e-01\\
131.094346	5.817404981526199e-08\\
169.950732	1.941601312656044e-08\\
210.790786	8.214490377625786e-09\\
};
\addlegendentry{\textsc{rk4}}

\end{axis}

\end{tikzpicture}%


==> cpudiag_cgl_cubicquintic_3D_fourier.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.7in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=99,
xmax=1001,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=2e-12,
ymax=1e-3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
axis background/.style={fill=white},
legend style={at={(0.65,0.38)}, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=2
]
\addplot [color=blue, line width=1pt, mark size = 2pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
197.607392	0.000219740408156955\\
295.185331	9.85891281640069e-05\\
393.966763	5.57184399408641e-05\\
495.556978	3.57607094536931e-05\\
593.505501000001	2.48806199039194e-05\\
};
\addlegendentry{\textsc{if2}}

\addplot [color=cyan, line width=1pt, mark size = 2pt,mark=square, mark options={solid, cyan}]
  table[row sep=crcr]{%
141.688032	8.61721229897972e-07\\
212.960896	1.65888683922702e-07\\
284.208978	5.18557001728487e-08\\
355.408428	2.10916902728832e-08\\
427.170238	1.01262090939577e-08\\
};
\addlegendentry{\textsc{if4}}

\addplot [color=red, line width=1pt, mark size = 2pt,mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
208.025433	9.21216568080117e-05\\
312.591374	4.09393365309816e-05\\
417.30808	2.30276602456665e-05\\
522.586266	1.47374847602681e-05\\
628.397736	1.02342778333317e-05\\
};
\addlegendentry{\textsc{strang}}

\addplot [color=magenta, line width=1pt, mark size = 2pt,mark=asterisk, mark options={solid, magenta}]
  table[row sep=crcr]{%
280.352352	3.00505104935729e-07\\
421.267841	5.94187494152577e-08\\
562.306558999999	1.87767241268078e-08\\
702.006030000001	7.67222280888924e-09\\
842.639863	3.68451549596402e-09\\
};
\addlegendentry{\textsc{split4}}

\addplot [color=teal, line width=1pt, mark size = 2pt,mark=+, mark options={solid, teal}]
  table[row sep=crcr]{%
123.717538	0.000616128568698997\\
170.577269	0.000273827218917739\\
226.768314	0.000154026307029259\\
283.001187	9.8576396925393e-05\\
339.611885	6.84556692758333e-05\\
};
\addlegendentry{\textsc{strang\_3t}}
\addplot [color=violet, line width=1pt, mark size = 2pt,mark=star, mark options={solid, violet}]
  table[row sep=crcr]{%
113.000543	3.18898486805101e-05\\
169.062043	6.37849245070653e-06\\
225.450657	2.03402591042135e-06\\
283.034949	8.37486654793441e-07\\
337.888056	4.05369229338754e-07\\
};
\addlegendentry{\textsc{split4\_3t}}

\addplot [color=black, line width=1pt, mark size = 2pt,mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
2.9180e+02	1.3864e-05\\
3.1266e+02	1.2076e-05\\
3.3472e+02	1.0612e-05\\
};
\addlegendentry{\textsc{rk2}}

\addplot [color=green, line width=1pt, mark size = 2pt,mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
449.153162	1.27335643976485e-07\\
490.115522000001	5.69751780212045e-10\\
531.98705	4.13258706799146e-10\\
575.258136000001	3.07659706185418e-10\\
};
\addlegendentry{\textsc{rk4}}

\end{axis}

\end{tikzpicture}%


==> cpudiag_cgl_cubicquintic_coupled_2D_fourier.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=1e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, line width=1pt, mark size = 2pt,mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
142.788092	0.000125500337608311\\
198.215791	6.4309233716107e-05\\
251.378925	3.89964423923758e-05\\
315.92459	2.61447826729062e-05\\
375.866098	1.87387473458654e-05\\
};
\addlegendentry{\textsc{if2}}

\addplot [color=cyan, line width=1pt, mark size = 2pt,mark=square, mark options={solid, cyan}]
  table[row sep=crcr]{%
33.436845	2.07894962393836e-05\\
67.117259	1.30505860868947e-06\\
100.286643	2.57639395247736e-07\\
134.004374	8.12999731408415e-08\\
167.685022	3.31110698096309e-08\\
};
\addlegendentry{\textsc{if4}}

\addplot [color=red, line width=1pt, mark size = 2pt,mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
179.958339	0.000100787974953597\\
253.612325	5.14248202142617e-05\\
324.346609	3.11095240842515e-05\\
396.690441000001	2.08256809570219e-05\\
467.693376000001	1.49108650844333e-05\\
};
\addlegendentry{\textsc{strang}}

\addplot [color=magenta, line width=1pt, mark size = 2pt,mark=asterisk, mark options={solid, magenta}]
  table[row sep=crcr]{%
85.503363	4.09967902956841e-06\\
171.217066	2.55976866995751e-07\\
249.840923	5.02911848532878e-08\\
332.976643000001	1.56891289841737e-08\\
415.766348	6.23667506504278e-09\\
};
\addlegendentry{\textsc{split4}}

\addplot [color=black, line width=1pt, mark size = 2pt,mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
5.7796e+01	2.1060e-03\\
7.2324e+01	1.3406e-03\\
8.6011e+01	9.2945e-04\\
};
\addlegendentry{\textsc{rk2}}

\addplot [color=green, line width=1pt, mark size = 2pt,mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
66.736728	2.574318832852576e-03\\
98.860574	5.287924859396888e-07\\
130.316957	1.752088300148676e-07\\
157.71747	7.393045377583136e-08\\
};
\addlegendentry{\textsc{rk4}}

\end{axis}
\end{tikzpicture}%


==> w_steady.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.7in,
at={(0.769in,0.477in)},
scale only axis,
xmin=0,
xmax=70,
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
xlabel = {$x_1$},
ylabel = {$\lvert w \rvert$},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=purple, mark=o, mark options={solid, purple}]
  table[row sep=crcr]{%
0	5.15143483426073e-11\\
0.0933333333333337	6.68620714350254e-11\\
0.186666666666667	8.66435811985866e-11\\
0.280000000000001	1.12137854557659e-10\\
0.373333333333335	1.44908085530915e-10\\
0.466666666666669	1.87014848052058e-10\\
0.560000000000002	2.41016095969826e-10\\
0.653333333333336	3.10180325868714e-10\\
0.74666666666667	3.98628685616131e-10\\
0.840000000000003	5.11576558892557e-10\\
0.933333333333337	6.5563199314056e-10\\
1.02666666666667	8.39065705804387e-10\\
1.12	1.07233688595443e-09\\
1.21333333333334	1.3685479416381e-09\\
1.30666666666667	1.7441550426156e-09\\
1.40000000000001	2.21974971736927e-09\\
1.49333333333334	2.82109624549776e-09\\
1.58666666666667	3.58035379122157e-09\\
1.68000000000001	4.53762538654701e-09\\
1.77333333333334	5.74283376408857e-09\\
1.86666666666666	7.25802351553284e-09\\
1.95999999999999	9.16020326258149e-09\\
2.05333333333333	1.15447988946471e-08\\
2.14666666666666	1.4529902614413e-08\\
2.23999999999999	1.8261374634676e-08\\
2.33333333333333	2.29191670086948e-08\\
2.42666666666666	2.8724940648317e-08\\
2.52	3.59512597469802e-08\\
2.61333333333333	4.49328183549369e-08\\
2.70666666666666	5.60799975346526e-08\\
2.8	6.98951367894551e-08\\
2.89333333333333	8.69922587298788e-08\\
2.98666666666666	1.08120730146766e-07\\
3.08	1.34193669509841e-07\\
3.17333333333333	1.66322024597321e-07\\
3.26666666666667	2.05855371859798e-07\\
3.36	2.54430588597643e-07\\
3.45333333333333	3.14029989567643e-07\\
3.54666666666667	3.87050491212904e-07\\
3.64	4.76385807246515e-07\\
3.73333333333333	5.85523991958325e-07\\
3.82666666666667	7.18662974463768e-07\\
3.92	8.80847096595971e-07\\
4.01333333333334	1.07812837768506e-06\\
4.10666666666667	1.31775634315545e-06\\
4.2	1.60840141916196e-06\\
4.29333333333334	1.96041702338334e-06\\
4.38666666666667	2.38614688896632e-06\\
4.48	2.90028431493283e-06\\
4.57333333333334	3.52029179850888e-06\\
4.66666666666667	4.26688997379188e-06\\
4.76000000000001	5.16462644384319e-06\\
4.85333333333334	6.24253625858273e-06\\
4.94666666666667	7.53490746774332e-06\\
5.04000000000001	9.08216658501715e-06\\
5.13333333333334	1.09319010732634e-05\\
5.22666666666667	1.31400377370028e-05\\
5.32000000000001	1.57721980684755e-05\\
5.41333333333333	1.89052542367563e-05\\
5.50666666666666	2.26291119957978e-05\\
5.59999999999999	2.70487494731242e-05\\
5.69333333333333	3.22865440978148e-05\\
5.78666666666666	3.84849229106976e-05\\
5.88	4.58093754502897e-05\\
5.97333333333333	5.44518714349351e-05\\
6.06666666666666	6.46347301795913e-05\\
6.16	7.66149918973724e-05\\
6.25333333333333	9.06893459244884e-05\\
6.34666666666666	0.000107199675184688\\
6.44	0.000126539280046245\\
6.53333333333333	0.00014915985033781\\
6.62666666666667	0.000175579257728486\\
6.72	0.000206390245878652\\
6.81333333333333	0.000242270099789721\\
6.90666666666667	0.000283991379916415\\
7	0.000332433810527277\\
7.09333333333333	0.00038859741518138\\
7.18666666666667	0.000453616994988693\\
7.28	0.000528778047666378\\
7.37333333333333	0.000615534226653836\\
7.46666666666667	0.000715526440330905\\
7.56	0.000830603690346265\\
7.65333333333334	0.000962845746329322\\
7.74666666666667	0.00111458775079143\\
7.84	0.00128844684284957\\
7.93333333333334	0.00148735088242802\\
8.02666666666667	0.00171456934731395\\
8.12	0.00197374646424464\\
8.21333333333334	0.00226893662131999\\
8.30666666666667	0.00260464209178224\\
8.40000000000001	0.00298585308071608\\
8.49333333333334	0.00341809008240546\\
8.58666666666667	0.00390744851119962\\
8.68000000000001	0.00446064553879921\\
8.77333333333334	0.00508506903854311\\
8.86666666666667	0.00578882850078344\\
8.96000000000001	0.00658080774365999\\
9.05333333333333	0.00747071920014264\\
9.14666666666666	0.00846915951542826\\
9.23999999999999	0.00958766613848638\\
9.33333333333333	0.010838774538243\\
9.42666666666666	0.0122360756189721\\
9.52	0.0137942728506317\\
9.61333333333333	0.015529238569556\\
9.70666666666666	0.0174580688427852\\
9.8	0.0195991362266881\\
9.89333333333333	0.0219721396873496\\
9.98666666666666	0.024598150888437\\
10.08	0.027499655991619\\
10.1733333333333	0.030700592056732\\
10.2666666666667	0.0342263770751998\\
10.36	0.0381039326207571\\
10.4533333333333	0.0423616980590538\\
10.5466666666667	0.0470296352219606\\
10.64	0.0521392224259785\\
10.7333333333333	0.0577234366974579\\
10.8266666666667	0.0638167230628284\\
10.92	0.0704549497692284\\
11.0133333333333	0.0776753483237371\\
11.1066666666667	0.0855164372761834\\
11.2	0.0940179287248384\\
11.2933333333333	0.103220616595692\\
11.3866666666667	0.113166245835956\\
11.48	0.123897361771284\\
11.5733333333333	0.135457139005226\\
11.6666666666667	0.1478891893872\\
11.76	0.161237348744336\\
11.8533333333333	0.175545442259519\\
11.9466666666667	0.190857028584958\\
12.04	0.207215123005156\\
12.1333333333333	0.224661900203913\\
12.2266666666667	0.243238377446474\\
12.32	0.262984079256341\\
12.4133333333333	0.283936684946255\\
12.5066666666667	0.306131660649569\\
12.6	0.329601877790324\\
12.6933333333333	0.354377220223341\\
12.7866666666667	0.380484182566263\\
12.88	0.407945462529426\\
12.9733333333333	0.436779550323408\\
13.0666666666667	0.467000318481979\\
13.16	0.498616615677605\\
13.2533333333333	0.531631868321696\\
13.3466666666667	0.566043693927995\\
13.44	0.601843530371596\\
13.5333333333333	0.639016285292087\\
13.6266666666667	0.677540009965355\\
13.72	0.71738560199843\\
13.8133333333333	0.758516541185031\\
13.9066666666667	0.80088866279074\\
14	0.844449972415646\\
14.0933333333333	0.889140506406363\\
14.1866666666667	0.934892241557904\\
14.28	0.981629057558692\\
14.3733333333333	1.02926675528981\\
14.4666666666667	1.07771313369393\\
14.56	1.12686812748179\\
14.6533333333333	1.17662400744922\\
14.7466666666667	1.226865644638\\
14.84	1.2774708389944\\
14.9333333333333	1.32831071256723\\
15.0266666666667	1.3792501666461\\
15.12	1.43014840158048\\
15.2133333333333	1.48085949734572\\
15.3066666666667	1.53123305224412\\
15.4	1.5811148764539\\
15.4933333333333	1.63034773647624\\
15.5866666666667	1.6787721458895\\
15.68	1.72622719720802\\
15.7733333333333	1.77255142907134\\
15.8666666666667	1.81758372246414\\
15.96	1.86116421919824\\
16.0533333333333	1.9031352554823\\
16.1466666666667	1.94334230306778\\
16.24	1.98163491020091\\
16.3333333333333	2.01786763443046\\
16.4266666666667	2.05190095922902\\
16.52	2.08360218637978\\
16.6133333333333	2.11284629616671\\
16.7066666666667	2.13951676758261\\
16.8	2.16350635103611\\
16.8933333333333	2.18471778639424\\
16.9866666666667	2.20306445963746\\
17.08	2.21847099192557\\
17.1733333333333	2.23087375546969\\
17.2666666666667	2.24022131127019\\
17.36	2.2464747645069\\
17.4533333333333	2.24960803414557\\
17.5466666666667	2.24960803414557\\
17.64	2.2464747645069\\
17.7333333333333	2.24022131127019\\
17.8266666666667	2.23087375546969\\
17.92	2.21847099192557\\
18.0133333333333	2.20306445963746\\
18.1066666666667	2.18471778639424\\
18.2	2.16350635103611\\
18.2933333333333	2.13951676758261\\
18.3866666666667	2.11284629616671\\
18.48	2.08360218637978\\
18.5733333333333	2.05190095922902\\
18.6666666666667	2.01786763443046\\
18.76	1.98163491020091\\
18.8533333333333	1.94334230306778\\
18.9466666666667	1.9031352554823\\
19.04	1.86116421919824\\
19.1333333333333	1.81758372246414\\
19.2266666666667	1.77255142907134\\
19.32	1.72622719720802\\
19.4133333333333	1.6787721458895\\
19.5066666666667	1.63034773647624\\
19.6	1.5811148764539\\
19.6933333333333	1.53123305224412\\
19.7866666666667	1.48085949734572\\
19.88	1.43014840158048\\
19.9733333333333	1.3792501666461\\
20.0666666666667	1.32831071256723\\
20.16	1.2774708389944\\
20.2533333333333	1.226865644638\\
20.3466666666667	1.17662400744922\\
20.44	1.12686812748177\\
20.5333333333333	1.07771313369393\\
20.6266666666667	1.02926675528983\\
20.72	0.981629057558692\\
20.8133333333333	0.934892241557904\\
20.9066666666667	0.889140506406363\\
21	0.844449972415646\\
21.0933333333333	0.80088866279074\\
21.1866666666667	0.758516541185031\\
21.28	0.71738560199843\\
21.3733333333333	0.677540009965355\\
21.4666666666667	0.639016285292087\\
21.56	0.601843530371596\\
21.6533333333333	0.566043693928009\\
21.7466666666667	0.531631868321696\\
21.84	0.498616615677605\\
21.9333333333333	0.467000318481979\\
22.0266666666667	0.436779550323408\\
22.12	0.407945462529426\\
22.2133333333333	0.380484182566263\\
22.3066666666667	0.354377220223341\\
22.4	0.329601877790324\\
22.4933333333333	0.306131660649569\\
22.5866666666667	0.283936684946255\\
22.68	0.262984079256341\\
22.7733333333333	0.243238377446474\\
22.8666666666667	0.224661900203913\\
22.96	0.207215123005156\\
23.0533333333333	0.190857028584958\\
23.1466666666667	0.175545442259519\\
23.24	0.161237348744336\\
23.3333333333333	0.1478891893872\\
23.4266666666667	0.135457139005226\\
23.52	0.123897361771284\\
23.6133333333333	0.113166245835956\\
23.7066666666667	0.103220616595692\\
23.8	0.0940179287248384\\
23.8933333333333	0.0855164372761834\\
23.9866666666667	0.0776753483237371\\
24.08	0.0704549497692284\\
24.1733333333333	0.0638167230628284\\
24.2666666666667	0.0577234366974579\\
24.36	0.0521392224259785\\
24.4533333333333	0.0470296352219606\\
24.5466666666667	0.0423616980590538\\
24.64	0.0381039326207571\\
24.7333333333333	0.0342263770751998\\
24.8266666666667	0.030700592056732\\
24.92	0.027499655991619\\
25.0133333333333	0.024598150888437\\
25.1066666666667	0.0219721396873496\\
25.2	0.0195991362266881\\
25.2933333333333	0.0174580688427852\\
25.3866666666667	0.015529238569556\\
25.48	0.0137942728506317\\
25.5733333333333	0.0122360756189721\\
25.6666666666667	0.010838774538243\\
25.76	0.00958766613848638\\
25.8533333333333	0.00846915951542826\\
25.9466666666667	0.00747071920014264\\
26.04	0.00658080774365999\\
26.1333333333333	0.00578882850078344\\
26.2266666666667	0.00508506903854311\\
26.32	0.00446064553879921\\
26.4133333333333	0.00390744851119962\\
26.5066666666667	0.00341809008240546\\
26.6	0.00298585308071608\\
26.6933333333333	0.00260464209178224\\
26.7866666666667	0.00226893662131999\\
26.88	0.00197374646424464\\
26.9733333333333	0.00171456934731395\\
27.0666666666667	0.00148735088242802\\
27.16	0.00128844684284957\\
27.2533333333333	0.00111458775079143\\
27.3466666666667	0.000962845746329322\\
27.44	0.000830603690346265\\
27.5333333333333	0.000715526440330905\\
27.6266666666667	0.000615534226653836\\
27.72	0.000528778047666378\\
27.8133333333333	0.000453616994988693\\
27.9066666666667	0.00038859741518138\\
28	0.000332433810527277\\
28.0933333333333	0.000283991379916415\\
28.1866666666667	0.000242270099789721\\
28.28	0.000206390245878652\\
28.3733333333333	0.000175579257728486\\
28.4666666666667	0.00014915985033781\\
28.56	0.000126539280046245\\
28.6533333333333	0.000107199675184688\\
28.7466666666667	9.06893459244884e-05\\
28.84	7.66149918973724e-05\\
28.9333333333333	6.46347301795913e-05\\
29.0266666666667	5.44518714349351e-05\\
29.12	4.58093754502897e-05\\
29.2133333333333	3.84849229106976e-05\\
29.3066666666667	3.22865440978148e-05\\
29.4	2.70487494731242e-05\\
29.4933333333333	2.26291119957978e-05\\
29.5866666666667	1.89052542367563e-05\\
29.68	1.57721980684755e-05\\
29.7733333333333	1.31400377370028e-05\\
29.8666666666667	1.09319010732634e-05\\
29.96	9.08216658501715e-06\\
30.0533333333333	7.53490746774332e-06\\
30.1466666666667	6.24253625858273e-06\\
30.24	5.16462644384319e-06\\
30.3333333333333	4.26688997379188e-06\\
30.4266666666667	3.52029179850888e-06\\
30.52	2.90028431493283e-06\\
30.6133333333333	2.38614688896632e-06\\
30.7066666666667	1.96041702338334e-06\\
30.8	1.60840141916196e-06\\
30.8933333333333	1.31775634315545e-06\\
30.9866666666667	1.07812837768506e-06\\
31.08	8.80847096595971e-07\\
31.1733333333333	7.18662974463768e-07\\
31.2666666666667	5.85523991958325e-07\\
31.36	4.76385807246515e-07\\
31.4533333333333	3.87050491212904e-07\\
31.5466666666667	3.14029989567643e-07\\
31.64	2.54430588597643e-07\\
31.7333333333333	2.05855371859798e-07\\
31.8266666666667	1.66322024597321e-07\\
31.92	1.34193669509841e-07\\
32.0133333333333	1.08120730146766e-07\\
32.1066666666667	8.69922587298788e-08\\
32.2	6.98951367894551e-08\\
32.2933333333333	5.60799975346526e-08\\
32.3866666666667	4.49328183549369e-08\\
32.48	3.59512597469802e-08\\
32.5733333333333	2.8724940648317e-08\\
32.6666666666667	2.29191670086948e-08\\
32.76	1.8261374634676e-08\\
32.8533333333333	1.4529902614413e-08\\
32.9466666666667	1.15447988946471e-08\\
33.04	9.16020326258149e-09\\
33.1333333333333	7.25802351553284e-09\\
33.2266666666667	5.74283376408857e-09\\
33.32	4.53762538654701e-09\\
33.4133333333333	3.58035379122157e-09\\
33.5066666666667	2.82109624549776e-09\\
33.6	2.21974971736927e-09\\
33.6933333333333	1.7441550426156e-09\\
33.7866666666667	1.3685479416381e-09\\
33.88	1.07233688595443e-09\\
33.9733333333333	8.39065705804387e-10\\
34.0666666666667	6.5563199314056e-10\\
34.16	5.11576558892557e-10\\
34.2533333333333	3.98628685616131e-10\\
34.3466666666667	3.10180325868714e-10\\
34.44	2.41016095969826e-10\\
34.5333333333333	1.87014848052058e-10\\
34.6266666666667	1.44908085530915e-10\\
34.72	1.12137854557659e-10\\
34.8133333333333	8.66435811985866e-11\\
34.9066666666667	6.68620714350254e-11\\
35	5.15143483426073e-11\\
35.0933333333333	3.96482846554136e-11\\
35.1866666666667	3.04680725093931e-11\\
35.28	2.33768560065073e-11\\
35.3733333333333	1.79056769411545e-11\\
35.4666666666667	1.37134748001699e-11\\
35.56	1.04733999251039e-11\\
35.6533333333333	7.98650034994353e-12\\
35.7466666666667	6.09645667282166e-12\\
35.84	4.63273863715585e-12\\
35.9333333333333	3.5242919693701e-12\\
36.0266666666667	2.67164068645798e-12\\
36.12	2.03215222427389e-12\\
36.2133333333333	1.53477230924182e-12\\
36.3066666666667	1.15107923193136e-12\\
36.4	8.66862137627322e-13\\
36.4933333333333	6.53699316899292e-13\\
36.5866666666667	4.9737991503207e-13\\
36.68	3.69482222595252e-13\\
36.7733333333333	2.8421709430404e-13\\
36.8666666666667	2.1316282072803e-13\\
36.96	1.56319401867222e-13\\
37.0533333333333	1.13686837721616e-13\\
37.1466666666667	8.5265128291212e-14\\
37.24	7.105427357601e-14\\
37.3333333333333	4.2632564145606e-14\\
37.4266666666667	4.2632564145606e-14\\
37.52	2.8421709430404e-14\\
37.6133333333333	1.4210854715202e-14\\
37.7066666666667	1.4210854715202e-14\\
37.8	1.4210854715202e-14\\
37.8933333333333	1.4210854715202e-14\\
37.9866666666667	0\\
38.08	0\\
38.1733333333333	0\\
38.2666666666667	0\\
38.36	0\\
38.4533333333333	0\\
38.5466666666667	0\\
38.64	0\\
38.7333333333333	0\\
38.8266666666667	0\\
38.92	0\\
39.0133333333333	0\\
39.1066666666667	0\\
39.2	0\\
39.2933333333333	0\\
39.3866666666667	0\\
39.48	0\\
39.5733333333333	0\\
39.6666666666667	0\\
39.76	0\\
39.8533333333333	0\\
39.9466666666667	0\\
40.04	0\\
40.1333333333333	0\\
40.2266666666667	0\\
40.32	0\\
40.4133333333333	0\\
40.5066666666667	0\\
40.6	0\\
40.6933333333333	0\\
40.7866666666667	0\\
40.88	0\\
40.9733333333333	0\\
41.0666666666667	0\\
41.16	0\\
41.2533333333333	0\\
41.3466666666667	0\\
41.44	0\\
41.5333333333333	0\\
41.6266666666667	0\\
41.72	0\\
41.8133333333333	0\\
41.9066666666667	0\\
42	0\\
42.0933333333333	0\\
42.1866666666667	0\\
42.28	0\\
42.3733333333333	0\\
42.4666666666667	0\\
42.56	0\\
42.6533333333333	0\\
42.7466666666667	0\\
42.84	0\\
42.9333333333333	0\\
43.0266666666667	0\\
43.12	0\\
43.2133333333333	0\\
43.3066666666667	0\\
43.4	0\\
43.4933333333333	0\\
43.5866666666667	0\\
43.68	0\\
43.7733333333333	0\\
43.8666666666667	0\\
43.96	0\\
44.0533333333333	0\\
44.1466666666667	0\\
44.24	0\\
44.3333333333333	0\\
44.4266666666667	0\\
44.52	0\\
44.6133333333333	0\\
44.7066666666667	0\\
44.8	0\\
44.8933333333333	0\\
44.9866666666667	0\\
45.08	0\\
45.1733333333333	0\\
45.2666666666667	0\\
45.36	0\\
45.4533333333333	0\\
45.5466666666667	0\\
45.64	0\\
45.7333333333333	0\\
45.8266666666667	0\\
45.92	0\\
46.0133333333333	0\\
46.1066666666667	0\\
46.2	0\\
46.2933333333333	0\\
46.3866666666667	0\\
46.48	0\\
46.5733333333333	0\\
46.6666666666667	0\\
46.76	0\\
46.8533333333333	0\\
46.9466666666667	0\\
47.04	0\\
47.1333333333333	0\\
47.2266666666667	0\\
47.32	0\\
47.4133333333333	0\\
47.5066666666667	0\\
47.6	0\\
47.6933333333333	0\\
47.7866666666667	0\\
47.88	0\\
47.9733333333333	0\\
48.0666666666667	0\\
48.16	0\\
48.2533333333333	0\\
48.3466666666667	0\\
48.44	0\\
48.5333333333333	0\\
48.6266666666667	0\\
48.72	0\\
48.8133333333333	0\\
48.9066666666667	0\\
49	0\\
49.0933333333333	0\\
49.1866666666667	0\\
49.28	0\\
49.3733333333333	0\\
49.4666666666667	0\\
49.56	0\\
49.6533333333333	0\\
49.7466666666667	0\\
49.84	0\\
49.9333333333333	0\\
50.0266666666667	0\\
50.12	0\\
50.2133333333333	0\\
50.3066666666667	0\\
50.4	0\\
50.4933333333333	0\\
50.5866666666667	0\\
50.68	0\\
50.7733333333333	0\\
50.8666666666667	0\\
50.96	0\\
51.0533333333333	0\\
51.1466666666667	0\\
51.24	0\\
51.3333333333333	0\\
51.4266666666667	0\\
51.52	0\\
51.6133333333333	0\\
51.7066666666667	0\\
51.8	0\\
51.8933333333333	0\\
51.9866666666667	0\\
52.08	0\\
52.1733333333333	0\\
52.2666666666667	0\\
52.36	0\\
52.4533333333333	0\\
52.5466666666667	0\\
52.64	0\\
52.7333333333333	0\\
52.8266666666667	0\\
52.92	0\\
53.0133333333333	0\\
53.1066666666667	0\\
53.2	0\\
53.2933333333333	0\\
53.3866666666667	0\\
53.48	0\\
53.5733333333333	0\\
53.6666666666667	0\\
53.76	0\\
53.8533333333333	0\\
53.9466666666667	0\\
54.04	0\\
54.1333333333333	0\\
54.2266666666667	0\\
54.32	0\\
54.4133333333333	0\\
54.5066666666667	0\\
54.6	0\\
54.6933333333333	0\\
54.7866666666667	0\\
54.88	0\\
54.9733333333333	0\\
55.0666666666667	0\\
55.16	0\\
55.2533333333333	0\\
55.3466666666667	0\\
55.44	0\\
55.5333333333333	0\\
55.6266666666667	0\\
55.72	0\\
55.8133333333333	0\\
55.9066666666667	0\\
56	0\\
56.0933333333333	0\\
56.1866666666667	0\\
56.28	0\\
56.3733333333333	0\\
56.4666666666667	0\\
56.56	0\\
56.6533333333333	0\\
56.7466666666667	0\\
56.84	0\\
56.9333333333333	0\\
57.0266666666667	0\\
57.12	0\\
57.2133333333333	0\\
57.3066666666667	0\\
57.4	0\\
57.4933333333333	0\\
57.5866666666667	0\\
57.68	0\\
57.7733333333333	0\\
57.8666666666667	0\\
57.96	0\\
58.0533333333333	0\\
58.1466666666667	0\\
58.24	0\\
58.3333333333333	0\\
58.4266666666667	0\\
58.52	0\\
58.6133333333333	0\\
58.7066666666667	0\\
58.8	0\\
58.8933333333333	0\\
58.9866666666667	0\\
59.08	0\\
59.1733333333333	0\\
59.2666666666667	0\\
59.36	0\\
59.4533333333333	0\\
59.5466666666667	0\\
59.64	0\\
59.7333333333333	0\\
59.8266666666667	0\\
59.92	0\\
60.0133333333333	0\\
60.1066666666667	0\\
60.2	0\\
60.2933333333333	0\\
60.3866666666667	0\\
60.48	0\\
60.5733333333333	0\\
60.6666666666667	0\\
60.76	0\\
60.8533333333333	0\\
60.9466666666667	0\\
61.04	0\\
61.1333333333333	0\\
61.2266666666667	0\\
61.32	0\\
61.4133333333333	0\\
61.5066666666667	0\\
61.6	0\\
61.6933333333333	0\\
61.7866666666667	0\\
61.88	0\\
61.9733333333333	0\\
62.0666666666667	0\\
62.16	0\\
62.2533333333333	0\\
62.3466666666667	0\\
62.44	0\\
62.5333333333333	0\\
62.6266666666667	0\\
62.72	0\\
62.8133333333333	0\\
62.9066666666667	0\\
63	0\\
63.0933333333333	0\\
63.1866666666667	0\\
63.28	0\\
63.3733333333333	0\\
63.4666666666667	0\\
63.56	0\\
63.6533333333333	0\\
63.7466666666667	0\\
63.84	0\\
63.9333333333333	0\\
64.0266666666667	0\\
64.12	0\\
64.2133333333333	0\\
64.3066666666667	0\\
64.4	0\\
64.4933333333333	0\\
64.5866666666667	0\\
64.68	0\\
64.7733333333333	0\\
64.8666666666667	0\\
64.96	0\\
65.0533333333333	0\\
65.1466666666667	0\\
65.24	0\\
65.3333333333333	0\\
65.4266666666667	0\\
65.52	0\\
65.6133333333333	0\\
65.7066666666667	0\\
65.8	0\\
65.8933333333333	0\\
65.9866666666667	0\\
66.08	0\\
66.1733333333333	0\\
66.2666666666667	0\\
66.36	0\\
66.4533333333333	0\\
66.5466666666667	0\\
66.64	0\\
66.7333333333333	0\\
66.8266666666667	0\\
66.92	0\\
67.0133333333333	0\\
67.1066666666667	0\\
67.2	0\\
67.2933333333333	0\\
67.3866666666667	0\\
67.48	0\\
67.5733333333333	0\\
67.6666666666667	0\\
67.76	0\\
67.8533333333333	0\\
67.9466666666667	0\\
68.04	0\\
68.1333333333333	0\\
68.2266666666667	0\\
68.32	0\\
68.4133333333333	0\\
68.5066666666667	0\\
68.6	0\\
68.6933333333333	0\\
68.7866666666667	0\\
68.88	0\\
68.9733333333333	0\\
69.0666666666667	0\\
69.16	0\\
69.2533333333333	0\\
69.3466666666667	0\\
69.44	0\\
69.5333333333333	0\\
69.6266666666667	0\\
69.72	0\\
69.8133333333333	0\\
69.9066666666667	0\\
};
\addlegendentry{$t=0$}
\addplot [color=orange, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
0	2.38428492309595e-05\\
0.0933333333333337	2.55306363783347e-05\\
0.186666666666667	2.7337914985992e-05\\
0.280000000000001	2.92731545386005e-05\\
0.373333333333335	3.1345422868867e-05\\
0.466666666666669	3.35644273974367e-05\\
0.560000000000002	3.59405594707596e-05\\
0.653333333333336	3.84849422232492e-05\\
0.74666666666667	4.12094820347875e-05\\
0.840000000000003	4.41269241520104e-05\\
0.933333333333337	4.72509126865361e-05\\
1.02666666666667	5.05960552175111e-05\\
1.12	5.41779923111108e-05\\
1.21333333333334	5.8013472241214e-05\\
1.30666666666667	6.21204309823042e-05\\
1.40000000000001	6.65180778014474e-05\\
1.49333333333334	7.1226986690931e-05\\
1.58666666666667	7.62691937694626e-05\\
1.68000000000001	8.16683011777286e-05\\
1.77333333333334	8.7449587510946e-05\\
1.86666666666666	9.36401257263242e-05\\
1.95999999999999	0.000100268908511225\\
2.05333333333333	0.000107366982362578\\
2.14666666666666	0.000114967590704396\\
2.23999999999999	0.00012310632706658\\
2.33333333333333	0.000131821299376611\\
2.42666666666666	0.000141153306188357\\
2.52	0.000151146026041715\\
2.61333333333333	0.000161846221033102\\
2.70666666666666	0.000173303955591564\\
2.8	0.0001855728317679\\
2.89333333333333	0.000198710241804179\\
2.98666666666666	0.000212777639319484\\
3.08	0.000227840830021364\\
3.17333333333333	0.000243970283136719\\
3.26666666666667	0.000261241464500017\\
3.36	0.000279735192663111\\
3.45333333333333	0.000299538019390866\\
3.54666666666667	0.000320742635835813\\
3.64	0.000343448306296068\\
3.73333333333333	0.000367761331432348\\
3.82666666666667	0.000393795543104147\\
3.92	0.000421672833411435\\
4.01333333333334	0.000451523720727209\\
4.10666666666667	0.000483487955619921\\
4.2	0.00051771517021848\\
4.29333333333334	0.000554365574387816\\
4.38666666666667	0.000593610702509295\\
4.48	0.000635634214773972\\
4.57333333333334	0.000680632756910882\\
4.66666666666667	0.000728816882698879\\
4.76000000000001	0.000780412043198453\\
4.85333333333334	0.00083565964736465\\
4.94666666666667	0.000894818198332814\\
5.04000000000001	0.000958164510208803\\
5.13333333333334	0.00102599501036593\\
5.22666666666667	0.0010986271325919\\
5.32000000000001	0.00117640080694059\\
5.41333333333333	0.0012596800526552\\
5.50666666666666	0.00134885468139601\\
5.59999999999999	0.00144434211830458\\
5.69333333333333	0.00154658934982876\\
5.78666666666666	0.00165607500775877\\
5.88	0.00177331159966343\\
5.97333333333333	0.00189884789733696\\
6.06666666666666	0.00203327149516497\\
6.16	0.00217721155162565\\
6.25333333333333	0.00233134172744087\\
6.34666666666666	0.00249638333525581\\
6.44	0.00267310871578275\\
6.53333333333333	0.00286234485660941\\
6.62666666666667	0.00306497727021338\\
6.72	0.00328195414890331\\
6.81333333333333	0.00351429081484866\\
6.90666666666667	0.00376307448499347\\
7	0.00402946937144577\\
7.09333333333333	0.00431472213969641\\
7.18666666666667	0.0046201677487403\\
7.28	0.00494723569910605\\
7.37333333333333	0.00529745671722992\\
7.46666666666667	0.00567246990679848\\
7.56	0.00607403040091015\\
7.65333333333334	0.00650401755125074\\
7.74666666666667	0.0069644436937466\\
7.84	0.00745746353321408\\
7.93333333333334	0.0079853841923665\\
8.02666666666667	0.00855067597383652\\
8.12	0.00915598388685623\\
8.21333333333334	0.0098041399929798\\
8.30666666666667	0.010498176628758\\
8.40000000000001	0.01124134056586\\
8.49333333333334	0.0120371081727484\\
8.58666666666667	0.0128892016453079\\
8.68000000000001	0.0138016063773989\\
8.77333333333334	0.0147785895467933\\
8.86666666666667	0.0158247199962034\\
8.96000000000001	0.016944889494269\\
9.05333333333333	0.0181443354669426\\
9.14666666666666	0.0194286652958624\\
9.23999999999999	0.0208038822864722\\
9.33333333333333	0.022276413415895\\
9.42666666666666	0.0238531389769889\\
9.52	0.0255414242424479\\
9.61333333333333	0.0273491532789336\\
9.70666666666666	0.0292847650478194\\
9.8	0.031357291934242\\
9.89333333333333	0.0335764008503929\\
9.98666666666666	0.0359524370619937\\
10.08	0.0384964708879352\\
10.1733333333333	0.0412203474220689\\
10.2666666666667	0.0441367394225409\\
10.36	0.0472592035075792\\
10.4533333333333	0.0506022397860448\\
10.5466666666667	0.0541813550362491\\
10.64	0.0580131295261168\\
10.7333333333333	0.0621152875401094\\
10.8266666666667	0.0665067716422527\\
10.92	0.0712078206581026\\
11.0133333333333	0.0762400512975745\\
11.1066666666667	0.0816265432644059\\
11.2	0.0873919276001516\\
11.2933333333333	0.0935624778881277\\
11.3866666666667	0.100166203789897\\
11.48	0.107232946196021\\
11.5733333333333	0.114794473039112\\
11.6666666666667	0.122884574529721\\
11.76	0.131539156227404\\
11.8533333333333	0.140796327939483\\
11.9466666666667	0.150696485938013\\
12.04	0.161282385392525\\
12.1333333333333	0.172599199219775\\
12.2266666666667	0.184694558747253\\
12.32	0.197618570667345\\
12.4133333333333	0.211423803726319\\
12.5066666666667	0.226165237455703\\
12.6	0.241900164034988\\
12.6933333333333	0.25868803311414\\
12.7866666666667	0.276590228184403\\
12.88	0.295669761960866\\
12.9733333333333	0.315990877360775\\
13.0666666666667	0.33761854020419\\
13.16	0.360617809950824\\
13.2533333333333	0.385053075891605\\
13.3466666666667	0.410987148542404\\
13.44	0.438480199864983\\
13.5333333333333	0.467588551662175\\
13.6266666666667	0.498363319266389\\
13.72	0.530848927494233\\
13.8133333333333	0.565081527522636\\
13.9066666666667	0.601087356215672\\
14	0.638881092384565\\
14.0933333333333	0.678464275896488\\
14.1866666666667	0.719823863467113\\
14.28	0.762930997243728\\
14.3733333333333	0.807740057057543\\
14.4666666666667	0.854188053470608\\
14.56	0.902194396808284\\
14.6533333333333	0.951661049319199\\
14.7466666666667	1.00247303716503\\
14.84	1.0544992708932\\
14.9333333333333	1.10759360212563\\
15.0266666666667	1.16159603382695\\
15.12	1.21633400279751\\
15.2133333333333	1.27162366450024\\
15.3066666666667	1.32727112857948\\
15.4	1.38307361440206\\
15.4933333333333	1.43882051621777\\
15.5866666666667	1.49429438502747\\
15.68	1.5492718481951\\
15.7733333333333	1.60352449820367\\
15.8666666666667	1.65681978881614\\
15.96	1.70892198021089\\
16.0533333333333	1.75959317435471\\
16.1466666666667	1.80859447809593\\
16.24	1.85568732464668\\
16.3333333333333	1.90063497490742\\
16.4266666666667	1.94320420912074\\
16.52	1.98316720719635\\
16.6133333333333	2.02030360322391\\
16.7066666666667	2.05440268669686\\
16.8	2.08526571039302\\
16.8933333333333	2.11270825337206\\
16.9866666666667	2.13656257789162\\
17.08	2.15667991193916\\
17.1733333333333	2.17293258517829\\
17.2666666666667	2.18521594591161\\
17.36	2.19344999044873\\
17.4533333333333	2.19758064404445\\
17.5466666666667	2.19758064404452\\
17.64	2.19344999044891\\
17.7333333333333	2.18521594591191\\
17.8266666666667	2.1729325851787\\
17.92	2.15667991193968\\
18.0133333333333	2.13656257789225\\
18.1066666666667	2.1127082533728\\
18.2	2.08526571039386\\
18.2933333333333	2.0544026866978\\
18.3866666666667	2.02030360322493\\
18.48	1.98316720719747\\
18.5733333333333	1.94320420912193\\
18.6666666666667	1.90063497490868\\
18.76	1.85568732464802\\
18.8533333333333	1.80859447809731\\
18.9466666666667	1.75959317435614\\
19.04	1.70892198021234\\
19.1333333333333	1.6568197888176\\
19.2266666666667	1.60352449820515\\
19.32	1.5492718481966\\
19.4133333333333	1.49429438502898\\
19.5066666666667	1.43882051621928\\
19.6	1.38307361440359\\
19.6933333333333	1.327271128581\\
19.7866666666667	1.27162366450175\\
19.88	1.216334002799\\
19.9733333333333	1.16159603382842\\
20.0666666666667	1.10759360212707\\
20.16	1.05449927089461\\
20.2533333333333	1.00247303716641\\
20.3466666666667	0.951661049320535\\
20.44	0.902194396809605\\
20.5333333333333	0.854188053471873\\
20.6266666666667	0.807740057058751\\
20.72	0.762930997244894\\
20.8133333333333	0.719823863468235\\
20.9066666666667	0.678464275897554\\
21	0.638881092385589\\
21.0933333333333	0.601087356216652\\
21.1866666666667	0.565081527523574\\
21.28	0.530848927495114\\
21.3733333333333	0.498363319267227\\
21.4666666666667	0.467588551662971\\
21.56	0.438480199865722\\
21.6533333333333	0.4109871485431\\
21.7466666666667	0.385053075892259\\
21.84	0.360617809951435\\
21.9333333333333	0.337618540204772\\
22.0266666666667	0.31599087736133\\
22.12	0.295669761961378\\
22.2133333333333	0.276590228184887\\
22.3066666666667	0.258688033114595\\
22.4	0.241900164035414\\
22.4933333333333	0.226165237456101\\
22.5866666666667	0.211423803726689\\
22.68	0.197618570667686\\
22.7733333333333	0.18469455874758\\
22.8666666666667	0.172599199220073\\
22.96	0.161282385392809\\
23.0533333333333	0.150696485938283\\
23.1466666666667	0.140796327939739\\
23.24	0.131539156227646\\
23.3333333333333	0.122884574529934\\
23.4266666666667	0.114794473039311\\
23.52	0.107232946196206\\
23.6133333333333	0.100166203790067\\
23.7066666666667	0.0935624778882982\\
23.8	0.0873919276003079\\
23.8933333333333	0.0816265432645622\\
23.9866666666667	0.0762400512977024\\
24.08	0.0712078206582305\\
24.1733333333333	0.0665067716423664\\
24.2666666666667	0.0621152875402089\\
24.36	0.0580131295262305\\
24.4533333333333	0.0541813550363486\\
24.5466666666667	0.0506022397861443\\
24.64	0.0472592035076644\\
24.7333333333333	0.044136739422612\\
24.8266666666667	0.04122034742214\\
24.92	0.038496470887992\\
25.0133333333333	0.0359524370620505\\
25.1066666666667	0.0335764008504498\\
25.2	0.0313572919342988\\
25.2933333333333	0.029284765047862\\
25.3866666666667	0.0273491532789762\\
25.48	0.0255414242424905\\
25.5733333333333	0.0238531389770316\\
25.6666666666667	0.0222764134159377\\
25.76	0.0208038822865149\\
25.8533333333333	0.0194286652958908\\
25.9466666666667	0.018144335466971\\
26.04	0.0169448894942974\\
26.1333333333333	0.0158247199962318\\
26.2266666666667	0.0147785895468218\\
26.32	0.0138016063774273\\
26.4133333333333	0.0128892016453364\\
26.5066666666667	0.0120371081727768\\
26.6	0.0112413405658742\\
26.6933333333333	0.0104981766287722\\
26.7866666666667	0.00980413999299401\\
26.88	0.00915598388687044\\
26.9733333333333	0.00855067597385073\\
27.0666666666667	0.0079853841923665\\
27.16	0.00745746353322829\\
27.2533333333333	0.00696444369376081\\
27.3466666666667	0.00650401755125074\\
27.44	0.00607403040091015\\
27.5333333333333	0.00567246990679848\\
27.6266666666667	0.00529745671722992\\
27.72	0.00494723569910605\\
27.8133333333333	0.0046201677487403\\
27.9066666666667	0.00431472213971063\\
28	0.00402946937145998\\
28.0933333333333	0.00376307448500768\\
28.1866666666667	0.00351429081484866\\
28.28	0.00328195414890331\\
28.3733333333333	0.00306497727021338\\
28.4666666666667	0.00286234485660941\\
28.56	0.00267310871579696\\
28.6533333333333	0.00249638333527002\\
28.7466666666667	0.00233134172745508\\
28.84	0.00217721155163986\\
28.9333333333333	0.00203327149517918\\
29.0266666666667	0.00189884789733696\\
29.12	0.00177331159967764\\
29.2133333333333	0.00165607500777298\\
29.3066666666667	0.00154658934984298\\
29.4	0.00144434211830458\\
29.4933333333333	0.00134885468141022\\
29.5866666666667	0.00125968005266941\\
29.68	0.00117640080694059\\
29.7733333333333	0.0010986271325919\\
29.8666666666667	0.00102599501036593\\
29.96	0.000958164510208803\\
30.0533333333333	0.000894818198332814\\
30.1466666666667	0.00083565964736465\\
30.24	0.000780412043198453\\
30.3333333333333	0.000728816882698879\\
30.4266666666667	0.000680632756910882\\
30.52	0.000635634214773972\\
30.6133333333333	0.000593610702509295\\
30.7066666666667	0.000554365574387816\\
30.8	0.00051771517021848\\
30.8933333333333	0.000483487955619921\\
30.9866666666667	0.000451523720727209\\
31.08	0.000421672833425646\\
31.1733333333333	0.000393795543104147\\
31.2666666666667	0.000367761331432348\\
31.36	0.000343448306296068\\
31.4533333333333	0.000320742635835813\\
31.5466666666667	0.000299538019390866\\
31.64	0.000279735192663111\\
31.7333333333333	0.000261241464500017\\
31.8266666666667	0.000243970283136719\\
31.92	0.000227840830021364\\
32.0133333333333	0.000212777639305273\\
32.1066666666667	0.000198710241789968\\
32.2	0.0001855728317679\\
32.2933333333333	0.000173303955591564\\
32.3866666666667	0.000161846221018891\\
32.48	0.000151146026041715\\
32.5733333333333	0.000141153306188357\\
32.6666666666667	0.000131821299376611\\
32.76	0.00012310632706658\\
32.8533333333333	0.000114967590704396\\
32.9466666666667	0.000107366982362578\\
33.04	0.000100268908497014\\
33.1333333333333	9.36401257121133e-05\\
33.2266666666667	8.7449587510946e-05\\
33.32	8.16683011777286e-05\\
33.4133333333333	7.62691937694626e-05\\
33.5066666666667	7.1226986690931e-05\\
33.6	6.65180778014474e-05\\
33.6933333333333	6.21204309823042e-05\\
33.7866666666667	5.8013472241214e-05\\
33.88	5.41779923111108e-05\\
33.9733333333333	5.05960552033002e-05\\
34.0666666666667	4.72509126865361e-05\\
34.16	4.41269241520104e-05\\
34.2533333333333	4.12094820347875e-05\\
34.3466666666667	3.84849422232492e-05\\
34.44	3.59405594707596e-05\\
34.5333333333333	3.35644273974367e-05\\
34.6266666666667	3.1345422868867e-05\\
34.72	2.92731545386005e-05\\
34.8133333333333	2.73379149717812e-05\\
34.9066666666667	2.55306363783347e-05\\
35	2.38428492309595e-05\\
35.0933333333333	2.22666438247643e-05\\
35.1866666666667	2.07946342243304e-05\\
35.28	1.94199244702986e-05\\
35.3733333333333	1.81360768038985e-05\\
35.4666666666667	1.69370816678338e-05\\
35.56	1.58173294693142e-05\\
35.6533333333333	1.47715839631246e-05\\
35.7466666666667	1.37949570699902e-05\\
35.84	1.28828852439256e-05\\
35.9333333333333	1.20311073601442e-05\\
36.0266666666667	1.12356439956329e-05\\
36.12	1.04927781165998e-05\\
36.2133333333333	9.79903720121911e-06\\
36.3066666666667	9.1511767124075e-06\\
36.4	8.54616477852232e-06\\
36.4933333333333	7.98116819566985e-06\\
36.5866666666667	7.45353945319494e-06\\
36.68	6.96080475393046e-06\\
36.7733333333333	6.50065300078495e-06\\
36.8666666666667	6.07092546545118e-06\\
36.96	5.66960625292268e-06\\
37.0533333333333	5.29481329181181e-06\\
37.1466666666667	4.94478977941526e-06\\
37.24	4.61789619521369e-06\\
37.3333333333333	4.31260262701016e-06\\
37.4266666666667	4.02748152339427e-06\\
37.52	3.7612007304233e-06\\
37.6133333333333	3.51251701147248e-06\\
37.7066666666667	3.28026985130236e-06\\
37.8	3.06337565803005e-06\\
37.8933333333333	2.86082234879359e-06\\
37.9866666666667	2.67166439016364e-06\\
38.08	2.49501810856145e-06\\
38.1733333333333	2.33005751226756e-06\\
38.2666666666667	2.17601044028015e-06\\
38.36	2.03215493854714e-06\\
38.4533333333333	1.89781617621065e-06\\
38.5466666666667	1.77236337606246e-06\\
38.64	1.65520715711409e-06\\
38.7333333333333	1.54579703348645e-06\\
38.8266666666667	1.44361898435363e-06\\
38.92	1.34819327968216e-06\\
39.0133333333333	1.25907230597022e-06\\
39.1066666666667	1.17583853409542e-06\\
39.2	1.09810260084942e-06\\
39.2933333333333	1.02550133362911e-06\\
39.3866666666667	9.57696002501507e-07\\
39.48	8.94370600690308e-07\\
39.5733333333333	8.35230181905899e-07\\
39.6666666666667	7.79999325573044e-07\\
39.76	7.28420786799688e-07\\
39.8533333333333	6.80254103713196e-07\\
39.9466666666667	6.35274432170263e-07\\
40.04	5.93271479942814e-07\\
40.1333333333333	5.54048540379881e-07\\
40.2266666666667	5.17421597123757e-07\\
40.32	4.83218528302132e-07\\
40.4133333333333	4.51278424407064e-07\\
40.5066666666667	4.21450906173959e-07\\
40.6	3.93595527725665e-07\\
40.6933333333333	3.67581151294871e-07\\
40.7866666666667	3.43285435633334e-07\\
40.88	3.20594338631963e-07\\
40.9733333333333	2.99401506254071e-07\\
41.0666666666667	2.79607860420583e-07\\
41.16	2.6112103057585e-07\\
41.2533333333333	2.43854955783718e-07\\
41.3466666666667	2.27729316293335e-07\\
41.44	2.12669192478643e-07\\
41.5333333333333	1.98604610091024e-07\\
41.6266666666667	1.85470199198789e-07\\
41.72	1.73204810494099e-07\\
41.8133333333333	1.61751273708433e-07\\
41.9066666666667	1.51056056552079e-07\\
42	1.41069065762167e-07\\
42.0933333333333	1.31743419728991e-07\\
42.1866666666667	1.23035206911482e-07\\
42.28	1.14903357939511e-07\\
42.3733333333333	1.07309460872784e-07\\
42.4666666666667	1.00217704357419e-07\\
42.56	9.35946218305617e-08\\
42.6533333333333	8.74090346769663e-08\\
42.7466666666667	8.16318959095952e-08\\
42.84	7.62360912176518e-08\\
42.9333333333333	7.11963963340168e-08\\
43.0266666666667	6.64892496615721e-08\\
43.12	6.20927380623471e-08\\
43.2133333333333	5.79864547489706e-08\\
43.3066666666667	5.4151371386979e-08\\
43.4	5.05697670405425e-08\\
43.4933333333333	4.72250434313537e-08\\
43.5866666666667	4.41016538843542e-08\\
43.68	4.11850464843155e-08\\
43.7733333333333	3.84615645998565e-08\\
43.8666666666667	3.59184184617334e-08\\
43.96	3.35436993736948e-08\\
44.0533333333333	3.13262376039347e-08\\
44.1466666666667	2.92556734393656e-08\\
44.24	2.73222440227983e-08\\
44.3333333333333	2.55167833529413e-08\\
44.4266666666667	2.38307222844014e-08\\
44.52	2.22560032625552e-08\\
44.6133333333333	2.07851797995318e-08\\
44.7066666666667	1.9411373841649e-08\\
44.8	1.81282331368493e-08\\
44.8933333333333	1.69298601804257e-08\\
44.9866666666667	1.58106985281847e-08\\
45.08	1.47654901638816e-08\\
45.1733333333333	1.37892754992208e-08\\
45.2666666666667	1.28773649521463e-08\\
45.36	1.20254952662435e-08\\
45.4533333333333	1.12298010890299e-08\\
45.5466666666667	1.04867439176815e-08\\
45.64	9.79304104475887e-09\\
45.7333333333333	9.14550923880597e-09\\
45.8266666666667	8.54102211178542e-09\\
45.92	7.97652432993345e-09\\
46.0133333333333	7.44914530059759e-09\\
46.1066666666667	6.95639812420268e-09\\
46.2	6.496122750832e-09\\
46.2933333333333	6.06644334766315e-09\\
46.3866666666667	5.6655551361473e-09\\
46.48	5.29161070517148e-09\\
46.5733333333333	4.94259211336612e-09\\
46.6666666666667	4.61645299765223e-09\\
46.76	4.31137436862628e-09\\
46.8533333333333	4.0259067191073e-09\\
46.9466666666667	3.75909792182938e-09\\
47.04	3.51020901234733e-09\\
47.1333333333333	3.27840155023296e-09\\
47.2266666666667	3.06255287796375e-09\\
47.32	2.86111401237577e-09\\
47.4133333333333	2.67246491603146e-09\\
47.5066666666667	2.49532661200647e-09\\
47.6	2.32901697927446e-09\\
47.6933333333333	2.17349338527129e-09\\
47.7866666666667	2.02891214939882e-09\\
47.88	1.89513116310991e-09\\
47.9733333333333	1.77125514255749e-09\\
48.0666666666667	1.65573510457762e-09\\
48.16	1.54692259002331e-09\\
48.2533333333333	1.44373757393623e-09\\
48.3466666666667	1.34619426717109e-09\\
48.44	1.25511689930136e-09\\
48.5333333333333	1.17152865186654e-09\\
48.6266666666667	1.09560005512321e-09\\
48.72	1.02619424069417e-09\\
48.8133333333333	9.61165369517403e-10\\
48.9066666666667	8.98410235095071e-10\\
49	8.37033553580113e-10\\
49.0933333333333	7.77930608819588e-10\\
49.1866666666667	7.23247239875491e-10\\
49.28	6.75015598972095e-10\\
49.3733333333333	6.33562535767851e-10\\
49.4666666666667	5.96841687183769e-10\\
49.56	5.61428237233486e-10\\
49.6533333333333	5.24394749845669e-10\\
49.7466666666667	4.85172790831712e-10\\
49.84	4.46107151219621e-10\\
49.9333333333333	4.11361611440952e-10\\
50.0266666666667	3.8444625261036e-10\\
50.12	3.65346863873128e-10\\
50.2133333333333	3.4997071907128e-10\\
50.3066666666667	3.32619265464018e-10\\
50.4	3.09370307149948e-10\\
50.4933333333333	2.80380163530936e-10\\
50.5866666666667	2.50352627517714e-10\\
50.68	2.26819452109339e-10\\
50.7733333333333	2.15365503208886e-10\\
50.8666666666667	2.14143369703379e-10\\
50.96	2.1455548449012e-10\\
51.0533333333333	2.07819539355114e-10\\
51.1466666666667	1.89530169336649e-10\\
51.24	1.6112267076096e-10\\
51.3333333333333	1.30611965687422e-10\\
51.4266666666667	1.12393649942533e-10\\
51.52	1.16727960630669e-10\\
51.6133333333333	1.33766775434196e-10\\
51.7066666666667	1.46599177242024e-10\\
51.8	1.45206513479934e-10\\
51.8933333333333	1.26362920127576e-10\\
51.9866666666667	9.21147602639394e-11\\
52.08	5.08038056068472e-11\\
52.1733333333333	3.6649794310506e-11\\
52.2666666666667	7.14237557986053e-11\\
52.36	1.05927711047116e-10\\
52.4533333333333	1.25382371152227e-10\\
52.5466666666667	1.25382371152227e-10\\
52.64	1.05927711047116e-10\\
52.7333333333333	7.14237557986053e-11\\
52.8266666666667	3.66355834557908e-11\\
52.92	5.08180164615624e-11\\
53.0133333333333	9.21289711186546e-11\\
53.1066666666667	1.26362920127576e-10\\
53.2	1.45206513479934e-10\\
53.2933333333333	1.46599177242024e-10\\
53.3866666666667	1.33752564579481e-10\\
53.48	1.16713749775954e-10\\
53.5733333333333	1.12379439087817e-10\\
53.6666666666667	1.30611965687422e-10\\
53.76	1.6112267076096e-10\\
53.8533333333333	1.89530169336649e-10\\
53.9466666666667	2.07819539355114e-10\\
54.04	2.1455548449012e-10\\
54.1333333333333	2.14143369703379e-10\\
54.2266666666667	2.15365503208886e-10\\
54.32	2.26805241254624e-10\\
54.4133333333333	2.50338416662998e-10\\
54.5066666666667	2.8036595267622e-10\\
54.6	3.09370307149948e-10\\
54.6933333333333	3.32619265464018e-10\\
54.7866666666667	3.4997071907128e-10\\
54.88	3.65332653018413e-10\\
54.9733333333333	3.8444625261036e-10\\
55.0666666666667	4.11361611440952e-10\\
55.16	4.46092940364906e-10\\
55.2533333333333	4.85172790831712e-10\\
55.3466666666667	5.24394749845669e-10\\
55.44	5.61428237233486e-10\\
55.5333333333333	5.96855898038484e-10\\
55.6266666666667	6.33562535767851e-10\\
55.72	6.75015598972095e-10\\
55.8133333333333	7.23233029020776e-10\\
55.9066666666667	7.77916397964873e-10\\
56	8.37033553580113e-10\\
56.0933333333333	8.98410235095071e-10\\
56.1866666666667	9.61165369517403e-10\\
56.28	1.02620845154888e-09\\
56.3733333333333	1.09560005512321e-09\\
56.4666666666667	1.17152865186654e-09\\
56.56	1.25511689930136e-09\\
56.6533333333333	1.34619426717109e-09\\
56.7466666666667	1.44373757393623e-09\\
56.84	1.54692259002331e-09\\
56.9333333333333	1.65573510457762e-09\\
57.0266666666667	1.77125514255749e-09\\
57.12	1.89513116310991e-09\\
57.2133333333333	2.02892636025354e-09\\
57.3066666666667	2.17349338527129e-09\\
57.4	2.32901697927446e-09\\
57.4933333333333	2.49532661200647e-09\\
57.5866666666667	2.67246491603146e-09\\
57.68	2.86111401237577e-09\\
57.7733333333333	3.06255287796375e-09\\
57.8666666666667	3.27841576108767e-09\\
57.96	3.51020901234733e-09\\
58.0533333333333	3.75911213268409e-09\\
58.1466666666667	4.02592092996201e-09\\
58.24	4.31137436862628e-09\\
58.3333333333333	4.61645299765223e-09\\
58.4266666666667	4.94259211336612e-09\\
58.52	5.29162491602619e-09\\
58.6133333333333	5.66556934700202e-09\\
58.7066666666667	6.06644334766315e-09\\
58.8	6.49613696168672e-09\\
58.8933333333333	6.95641233505739e-09\\
58.9866666666667	7.44915951145231e-09\\
59.08	7.97652432993345e-09\\
59.1733333333333	8.54102211178542e-09\\
59.2666666666667	9.14550923880597e-09\\
59.36	9.79304104475887e-09\\
59.4533333333333	1.04867439176815e-08\\
59.5466666666667	1.12298010890299e-08\\
59.64	1.20255094770982e-08\\
59.7333333333333	1.28773649521463e-08\\
59.8266666666667	1.37892754992208e-08\\
59.92	1.47655043747363e-08\\
60.0133333333333	1.58106985281847e-08\\
60.1066666666667	1.69298601804257e-08\\
60.2	1.81282331368493e-08\\
60.2933333333333	1.94113880525038e-08\\
60.3866666666667	2.07851940103865e-08\\
60.48	2.22560032625552e-08\\
60.5733333333333	2.38307222844014e-08\\
60.6666666666667	2.5516797563796e-08\\
60.76	2.73222440227983e-08\\
60.8533333333333	2.92556734393656e-08\\
60.9466666666667	3.13262518147894e-08\\
61.04	3.35436993736948e-08\\
61.1333333333333	3.59184326725881e-08\\
61.2266666666667	3.84615788107112e-08\\
61.32	4.11850606951703e-08\\
61.4133333333333	4.41016538843542e-08\\
61.5066666666667	4.72250434313537e-08\\
61.6	5.05697670405425e-08\\
61.6933333333333	5.41513855978337e-08\\
61.7866666666667	5.79864547489706e-08\\
61.88	6.20927522732018e-08\\
61.9733333333333	6.64892496615721e-08\\
62.0666666666667	7.11963963340168e-08\\
62.16	7.62361054285066e-08\\
62.2533333333333	8.16318959095952e-08\\
62.3466666666667	8.7409048887821e-08\\
62.44	9.35946218305617e-08\\
62.5333333333333	1.00217718568274e-07\\
62.6266666666667	1.07309475083639e-07\\
62.72	1.14903357939511e-07\\
62.8133333333333	1.23035206911482e-07\\
62.9066666666667	1.31743419728991e-07\\
63	1.41069065762167e-07\\
63.0933333333333	1.51056056552079e-07\\
63.1866666666667	1.61751273708433e-07\\
63.28	1.73204810494099e-07\\
63.3733333333333	1.85470199198789e-07\\
63.4666666666667	1.98604624301879e-07\\
63.56	2.12669192478643e-07\\
63.6533333333333	2.27729316293335e-07\\
63.7466666666667	2.43854955783718e-07\\
63.84	2.61121044786705e-07\\
63.9333333333333	2.79607860420583e-07\\
64.0266666666667	2.99401506254071e-07\\
64.12	3.20594338631963e-07\\
64.2133333333333	3.43285449844188e-07\\
64.3066666666667	3.67581151294871e-07\\
64.4	3.93595527725665e-07\\
64.4933333333333	4.21450906173959e-07\\
64.5866666666667	4.51278424407064e-07\\
64.68	4.83218528302132e-07\\
64.7733333333333	5.17421597123757e-07\\
64.8666666666667	5.54048554590736e-07\\
64.96	5.93271494153669e-07\\
65.0533333333333	6.35274432170263e-07\\
65.1466666666667	6.80254103713196e-07\\
65.24	7.28420786799688e-07\\
65.3333333333333	7.79999325573044e-07\\
65.4266666666667	8.35230181905899e-07\\
65.52	8.94370600690308e-07\\
65.6133333333333	9.57696002501507e-07\\
65.7066666666667	1.02550133362911e-06\\
65.8	1.09810260084942e-06\\
65.8933333333333	1.17583853409542e-06\\
65.9866666666667	1.25907229175937e-06\\
66.08	1.34819327968216e-06\\
66.1733333333333	1.44361898435363e-06\\
66.2666666666667	1.54579703348645e-06\\
66.36	1.65520715711409e-06\\
66.4533333333333	1.77236337606246e-06\\
66.5466666666667	1.89781617621065e-06\\
66.64	2.03215493854714e-06\\
66.7333333333333	2.1760104260693e-06\\
66.8266666666667	2.33005751226756e-06\\
66.92	2.49501810856145e-06\\
67.0133333333333	2.67166439016364e-06\\
67.1066666666667	2.86082236300444e-06\\
67.2	3.06337565803005e-06\\
67.2933333333333	3.28026985130236e-06\\
67.3866666666667	3.51251701147248e-06\\
67.48	3.76120071621244e-06\\
67.5733333333333	4.02748152339427e-06\\
67.6666666666667	4.31260262701016e-06\\
67.76	4.61789619521369e-06\\
67.8533333333333	4.94478977941526e-06\\
67.9466666666667	5.29481329181181e-06\\
68.04	5.66960625292268e-06\\
68.1333333333333	6.07092545124033e-06\\
68.2266666666667	6.5006529865741e-06\\
68.32	6.96080475393046e-06\\
68.4133333333333	7.45353945319494e-06\\
68.5066666666667	7.98116819566985e-06\\
68.6	8.54616477852232e-06\\
68.6933333333333	9.1511767124075e-06\\
68.7866666666667	9.79903720121911e-06\\
68.88	1.04927781165998e-05\\
68.9733333333333	1.12356439956329e-05\\
69.0666666666667	1.20311073601442e-05\\
69.16	1.28828852297147e-05\\
69.2533333333333	1.37949570699902e-05\\
69.3466666666667	1.47715839773355e-05\\
69.44	1.58173294693142e-05\\
69.5333333333333	1.69370816678338e-05\\
69.6266666666667	1.81360768038985e-05\\
69.72	1.94199244845095e-05\\
69.8133333333333	2.07946342243304e-05\\
69.9066666666667	2.22666438247643e-05\\
};
\addlegendentry{$t=T_{\mathrm{st}}$}
\end{axis}

\end{tikzpicture}%

